Today's View on Strangeness

There are several different experimental indications, such as the pion-nucleon sigma term and polarized deep-inelastic scattering, which suggest that the nucleon wave function contains a hidden s bar s component. This is expected in chiral soliton models, which also predicted the existence of new exotic baryons that may recently have been observed. Another hint of hidden strangeness in the nucleon is provided by copious phi production in various N bar N annihilation channels, which may be due to evasions of the Okubo-Zweig-Iizuka rule. One way to probe the possible polarization of hidden s bar s pairs in the nucleon may be via Lambda polarization in deep-inelastic scattering.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

